Structure-preserving Gaussian Process Dynamics

Most physical processes posses structural properties such as constant energies, volumes, and other invariants over time. When learning models of such dynamical systems, it is critical to respect these invariants to ensure accurate predictions and physically meaningful behavior. Strikingly, state-of-the-art methods in Gaussian process (GP) dynamics model learning are not addressing this issue. On the other hand, classical numerical integrators are specifically designed to preserve these crucial properties through time. We propose to combine the advantages of GPs as function approximators with structure preserving numerical integrators for dynamical systems, such as Runge-Kutta methods. These integrators assume access to the ground truth dynamics and require evaluations of intermediate and future time steps that are unknown in a learning-based scenario. This makes direct inference of the GP dynamics, with embedded numerical scheme, intractable. Our key technical contribution is the evaluation of the implicitly defined Runge-Kutta transition probability. In a nutshell, we introduce an implicit layer for GP regression, which is embedded into a variational inference-based model learning scheme.

==> fig_3.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Rectangle [id:dp6171132874626408] 
%\x_n

\draw   (20,82) -- (46,82) -- (46,58) -- (20,58) -- cycle ;

%Shape: Rectangle [id:dp5991929739602408] 

%\k^{\star}
%\draw   (87,58) -- (111,58) -- (111,82) -- (87,82) -- cycle ;
%Shape: Rectangle [id:dp8832167115767708] 

%\hat{x}_n+1
\draw   (158,58) -- (194,58) -- (194,82) -- (158,82) -- cycle ;
%Shape: Rectangle [id:dp05162269133020936] 

%\theta
\draw   (20,22) -- (46,22) -- (46,46) -- (20,46) -- (20,22) -- cycle ;

\draw   (20,-14) -- (46,-14) -- (46,10) -- (20,10) -- (20,-14) -- cycle ;

\draw  [->,>=stealth]  (46,70) -> (87,70) ;
\draw  [->,>=stealth]  (111,70) -> (158,70) ;
\draw  [->,>=stealth]  (46,34) -> (87,34) ;
\draw  [->,>=stealth]  (46, 70) -> (87,34) ;
\draw  [->,>=stealth]  (99, 46) -> (99,58) ;
\draw  [->,>=stealth]  (99, 12) -> (99,22) ;
\draw  [->,>=stealth]  (46, -1) -> (87,-1) ;
\draw  [->,>=stealth]  (165, 12) -> (165,22) ;

%Shape: Rectangle [id:dp9045006747352238] 

\draw (100,71) circle(9pt);

\draw[draw = green] (100,-1) circle(10pt); 
\draw[draw = green] (164,-1) circle(10pt); 
%k^{star}
\draw[draw = red]   (87,22) -- (240,22) -- (240,46) -- (87,46) -- cycle ;
%Shape: Ellipse [id:dp7142738141362306] 

 
 
%Shape: Rectangle [id:dp8752493862362398] 

 

% Text Node
\draw (24,28.4) node [anchor=north west][inner sep=0.75pt]    {$\theta$};
% Text Node
\draw (91,28.4) node [anchor=north west][inner sep=0.75pt]    {$g^{\star}=\arg\min_g \eta(g,x_n,\theta)$};
\draw (95,-5) node [anchor=north west][inner sep=0.75pt]    {$z$};
\draw (160,-5) node [anchor=north west][inner sep=0.75pt]    {$w$};
% Text Node
\draw (18.8, -5) node [anchor=north west][inner sep=0.75pt]    {$\mu, \Sigma$};
% Text Node
 
% Text Node

% Text Node
\draw (24,63) node [anchor=north west][inner sep=0.75pt]    {$x_n$};
% Text Node
\draw (93,61.73) node [anchor=north west][inner sep=0.75pt]    {$\psi$};
% Text Node
\draw (162,61.73) node [anchor=north west][inner sep=0.75pt]    {$x_{n+1}$};
 
\end{tikzpicture}

